HyperSPNs: Compact and Expressive Probabilistic Circuits

Probabilistic circuits (PCs) are a family of generative models which allows for the computation of exact likelihoods and marginals of its probability distributions. PCs are both expressive and tractable, and serve as popular choices for discrete density estimation tasks. However, large PCs are susceptible to overfitting, and only a few regularization strategies (e.g., dropout, weight-decay) have been explored. We propose HyperSPNs: a new paradigm of generating the mixture weights of large PCs using a small-scale neural network. Our framework can be viewed as a soft weight-sharing strategy, which combines the greater expressiveness of large models with the better generalization and memory-footprint properties of small models. We show the merits of our regularization strategy on two state-of-the-art PC families introduced in recent literature -- RAT-SPNs and EiNETs -- and demonstrate generalization improvements in both models on a suite of density estimation benchmarks in both discrete and continuous domains.

==> ratspn.tex <==
\begin{tikzpicture}
  
  \varnode[line width=\midlinewidth]{v11}{$X_1$};
  \varnode[line width=\midlinewidth, right=\middist of v11]{v12}{$X_1$};
  \varnode[line width=\midlinewidth, right=\middist of v12]{v21}{$X_2$};
  \varnode[line width=\midlinewidth, right=\middist of v21]{v22}{$X_2$};

  \sumnode[line width=\midlinewidth, above=\smalldist of v11]{s11};
  \sumnode[line width=\midlinewidth, right=\halfdist of s11]{s12};
  \sumnode[line width=\midlinewidth, above=\smalldist of v12]{s1k};
  
  \sumnode[line width=\midlinewidth, above=\smalldist of v21]{s21};
  \sumnode[line width=\midlinewidth, right=\halfdist of s21]{s22};
  \sumnode[line width=\midlinewidth, above=\smalldist of v22]{s2k};
  
  \prodnode[line width=\midlinewidth, above=\smalldist of s1k]{p121};
  \prodnode[line width=\midlinewidth, right=\halfdist of p121]{p122};
  \prodnode[line width=\midlinewidth, above=\smalldist of s21]{p12k};
  
  \sumnode[line width=\midlinewidth, above=\smalldist of p121]{s121};
  \sumnode[line width=\midlinewidth, above=\smalldist of p122]{s122};
  \sumnode[line width=\midlinewidth, above=\smalldist of p12k]{s12k};

  % edges
  \edge[line width=\midlinewidth,left] {s11, s12, s1k} {v11, v12};
  \edge[line width=\midlinewidth,left] {s21, s22, s2k} {v21, v22};
  
  \edge[line width=\midlinewidth,dashed] {p121} {s11, s21};    
  \edge[line width=\midlinewidth,dashed] {p122} {s12, s22};    
  \edge[line width=\midlinewidth,dashed] {p12k} {s1k, s2k};  
  
  \edge[line width=\midlinewidth,left] {s121, s122, s12k} {p121, p122, p12k};
  
  %%%%% V3 and V4
  \varnode[line width=\midlinewidth, right=\middist of v22]{v31}{$X_3$};
  \varnode[line width=\midlinewidth, right=\middist of v31]{v32}{$X_3$};
  \varnode[line width=\midlinewidth, right=\middist of v32]{v41}{$X_4$};
  \varnode[line width=\midlinewidth, right=\middist of v41]{v42}{$X_4$};

  \sumnode[line width=\midlinewidth, above=\smalldist of v31]{s31};
  \sumnode[line width=\midlinewidth, right=\halfdist of s31]{s32};
  \sumnode[line width=\midlinewidth, above=\smalldist of v32]{s3k};
  
  \sumnode[line width=\midlinewidth, above=\smalldist of v41]{s41};
  \sumnode[line width=\midlinewidth, right=\halfdist of s41]{s42};
  \sumnode[line width=\midlinewidth, above=\smalldist of v42]{s4k};
  
  \prodnode[line width=\midlinewidth, above=\smalldist of s3k]{p341};
  \prodnode[line width=\midlinewidth, right=\halfdist of p341]{p342};
  \prodnode[line width=\midlinewidth, above=\smalldist of s41]{p34k};
  
  \sumnode[line width=\midlinewidth, above=\smalldist of p341]{s341};
  \sumnode[line width=\midlinewidth, above=\smalldist of p342]{s342};
  \sumnode[line width=\midlinewidth, above=\smalldist of p34k]{s34k};

  % edges
  \edge[line width=\midlinewidth,left] {s31, s32, s3k} {v31, v32};
  \edge[line width=\midlinewidth,left] {s41, s42, s4k} {v41, v42};
  
  \edge[line width=\midlinewidth,dashed] {p341} {s31, s41};    
  \edge[line width=\midlinewidth,dashed] {p342} {s32, s42};    
  \edge[line width=\midlinewidth,dashed] {p34k} {s3k, s4k};  
  
  \edge[line width=\midlinewidth,left] {s341, s342, s34k} {p341, p342, p34k};
  
  
  %%%% final root
  \prodnode[line width=\midlinewidth, above=90pt of s2k]{p12341};
  \prodnode[line width=\midlinewidth, right=\halfdist of p12341]{p12342};
  \prodnode[line width=\midlinewidth, above=90pt of s31]{p1234k};
  
  \sumnode[line width=\midlinewidth, above=\smalldist of p12342]{s12341};
  
  \edge[line width=\midlinewidth,dashed] {p12341} {s121, s341};    
  \edge[line width=\midlinewidth,dashed] {p12342} {s122, s342};    
  \edge[line width=\midlinewidth,dashed] {p1234k} {s12k, s34k};  
  
  \edge[line width=\midlinewidth,left] {s12341} {p12341, p12342, p1234k};
  
\end{tikzpicture}
